Comparison and Benchmark of Graph Clustering Algorithms

Graph clustering is widely used in analysis of biological networks, social networks and etc. For over a decade many graph clustering algorithms have been published, however a comprehensive and consistent performance comparison is not available. In this paper we benchmarked more than 70 graph clustering programs to evaluate their runtime and quality performance for both weighted and unweighted graphs. We also analyzed the characteristics of ground truth that affects the performance. Our work is capable to not only supply a start point for engineers to select clustering algorithms but also could provide a viewpoint for researchers to design new algorithms.

==> (inline-0) <==
\begin{longtable}{lccc}
\caption{Graph Support of Algorithms}
\label{tbl:graph_support}\\
\toprule

\hline 
\textbf{Algorithm}                            & \textbf{Directed?} & \textbf{ Weighted?} & \textbf{Overlapped?} \\
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\

\hline 
\textbf{Algorithm}                            & \textbf{Directed?} & \textbf{ Weighted?} & \textbf{Overlapped?} \\
\endhead

\hline \multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

\hline 
oslom\_Infohiermap~\citep{Rosvall2011}                      & Y                          & Y                          & N                            \\ \hline
oslom\_Infomap~\citep{Rosvall2008}                          & N                          & Y                          & N                            \\ \hline
oslom\_OSLOM~\citep{Lancichinetti2011}                            & N                          & Y                          & Y                            \\ \hline
oslom\_copra~\citep{Gregory2010}                            & Y                          & Y                          & Y                            \\ \hline
oslom\_louvain\_method~\citep{Blondel2008}                  & N                          & Y                          & N                            \\ \hline
oslom\_lpm~\citep{Raghavan2007}                              & N                          & Y                          & N                            \\ \hline
oslom\_modopt~\citep{sales2007extracting}                           & N                          & Y                          & N                            \\ \hline
pycabem\_GANXiSw~\citep{Xie2011}                        & Y                          & Y                          & Y                            \\ \hline
pycabem\_HiReCS                         & Y                          & Y                          & Y                            \\ \hline
pycabem\_LabelRank~\citep{xie2013labelrank}                      & N                          & N                          & N                            \\ \hline
cdc\_CONGA~\citep{Gregory2007}                              & Y                          & Y                          & Y                            \\ \hline
cdc\_Connected\_Iterative\_Scan~\citep{Kelley2009}         & Y                          & Y                          & Y                            \\ \hline
cdc\_EAGLE~\citep{Shen2009}                              & Y                          & Y                          & Y                            \\ \hline
cdc\_FastCpm~\citep{Reid2012a}                            & Y                          & Y                          & Y                            \\ \hline
cdc\_GCE~\citep{Lee2010}                                & N                          & N                          & N                            \\ \hline
cdc\_LinkCommunities~\citep{ahn2010link}                    & Y                          & Y                          & ?                            \\ \hline
cdc\_MOSES~\citep{McDaid2010}                              & N                          & Y                          & Y                            \\ \hline
cdc\_MSCD\_AFG~\citep{Arenas2008,Martelot2013}                          & N                          & Y                          & N                            \\ \hline
cdc\_MSCD\_HSLSW~\citep{Huang2011,Martelot2013}                        & N                          & Y                          & N                            \\ \hline 
cdc\_MSCD\_LFK~\citep{Lancichinetti2009a,Martelot2013}                          & N                          & Y                          & N                            \\ \hline
cdc\_MSCD\_LFK2~\citep{Lancichinetti2009a,Martelot2013}                         & Y                          & Y                          & Y                            \\ \hline
cdc\_MSCD\_RB~\citep{Reichardt2006,Martelot2013}                           & N                          & Y                          & N                            \\ \hline
cdc\_MSCD\_SO~\citep{Reichardt2006,Martelot2013}                           & N                          & Y                          & N                            \\ \hline
cdc\_MSCD\_SOM~\citep{Reichardt2006,Martelot2013}                           & N                          & Y                          & N                            \\ \hline
cdc\_ParCPM~\citep{Gregori2013}                             & N                          & N                          & Y                            \\ \hline
cdc\_SVINET~\citep{gopalan2013efficient}                             & Y                          & Y                          & Y                            \\ \hline
cdc\_TopGC~\citep{Macropol2010}                              & Y                          & Y                          & Y                            \\ \hline
cdc\_clique\_modularity~\citep{Yan2009}                 & N                          & N                          & N                            \\ \hline
cgcc\_CGGC~\citep{Ovelgonne2013}                              & N                          & N                          & N                            \\ \hline
dct\_dlplm~\citep{Hamann2018}                              & Y                          & Y                          & N                            \\ \hline
dct\_dlslm~\citep{Hamann2018}                              & Y                          & Y                          & N                            \\ \hline
dct\_dlslm\_map\_eq~\citep{Hamann2018}                     & N                          & Y                          & N                            \\ \hline
dct\_dlslm\_no\_contraction~\citep{Hamann2018}             & N                          & Y                          & N                            \\ \hline
dct\_dlslm\_with\_seq~\citep{Hamann2018}                   & N                          & Y                          & N                            \\ \hline
dct\_infomap~\citep{Hamann2018}                            & N                          & Y                          & N                            \\ \hline
dct\_seq\_louvain~\citep{Hamann2018}                       & N                          & Y                          & N                            \\ \hline
igraph\_community\_label\_propagation~\citep{Raghavan2007}   & N                          & Y                          & N                            \\ \hline
igraph\_community\_spinglass~\citep{Reichardt2006,Traag2009}            & N                          & Y                          & N                            \\ \hline
igraph\_community\_walktrap~\citep{Pons2006}             & N                          & Y                          & N                            \\ \hline
networkit\_CutClustering~\citep{Flake2004}                & N                          & Y                          & N                            \\ \hline
networkit\_LPDegreeOrdered              & N                          & N                          & N                            \\ \hline
networkit\_PLM                          & N                          & Y                          & N                            \\ \hline
networkit\_PLP~\citep{Ovelgonne2013}                          & Y                          & Y                          & N                            \\ \hline
alg\_GossipMap~\citep{Bae2015}                          & N                          & Y                          & N                            \\ \hline
alg\_RelaxMap~\citep{bae2013scalable}                           & N                          & Y                          & N                            \\ \hline
alg\_pg\_label\_propagation~\citep{Gonzalez}             & Y                          & Y                          & N                            \\ \hline
scan\_AnyScan\_Scan~\citep{Mai2017}                     & N                          & N                          & N                            \\ \hline
scan\_AnyScan\_anyScan~\citep{Mai2017}                  & N                          & N                          & N                            \\ \hline
scan\_AnyScan\_anyScanParl~\citep{Mai2017}              & N                          & N                          & N                            \\ \hline
scan\_AnyScan\_pScan~\citep{Mai2017}                    & N                          & N                          & N                            \\ \hline
scan\_Scanpp~\citep{Shiokawa2015}                            & N                          & N                          & N                            \\ \hline
scan\_pScan~\citep{Chang2017}                             & N                          & N                          & N                            \\ \hline
scan\_ppScan~\citep{che2018parallelizing}                            & N                          & N                          & N                            \\ \hline
scan\_ppScanSSE~\citep{che2018parallelizing}                         & N                          & N                          & N                            \\ \hline
sklearn\_AffinityPropagation~\citep{frey2007clustering}            & Y                          & Y                          & N                            \\ \hline
sklearn\_SpectralClustering~\citep{stella2003multiclass}             & Y                          & Y                          & N                            \\ \hline
alg\_lso\_cluster~\citep{PhysRevE.87.012812}                       & Y                          & Y                          & N                            \\ \hline
alg\_streamcom~\citep{Hollocou2017}                          & Y                          & Y                          & N                            \\ \hline
cdc\_CliquePercolation~\citep{Kumpula2008}                  & N                          & N                          & N                            \\ \hline
cdc\_DEMON~\citep{Coscia2012}                              & N                          & Y                          & ?                            \\ \hline
cdc\_HDEMON~\citep{Coscia2014}                             & N                          & N                          & N                            \\ \hline
cdc\_MSCD\_RN~\citep{ronhovde2010local}                           & N                          & N                          & N                            \\ \hline
igraph\_community\_edge\_betweenness~\citep{Girvan2002}    & N                          & Y                          & N                            \\ \hline
igraph\_community\_fastgreedy~\citep{Clauset2004}           & N                          & Y                          & N                            \\ \hline
igraph\_community\_infomap~\citep{rosvall2008maps}              & N                          & Y                          & N                            \\ \hline
igraph\_community\_leading\_eigenvector~\citep{Newman2006} & N                          & Y                          & N                            \\ \hline
igraph\_community\_multilevel~\citep{Blondel2008}           & N                          & Y                          & N                            \\ \hline
igraph\_community\_optimal\_modularity  & N                          & Y                          & N                            \\ \hline
karateclub\_BigClam~\citep{yang2013overlapping}                     & N                          & Y                          & N                            \\ \hline
karateclub\_DANMF~\citep{ye2018deep}                       & N                          & Y                          & N                            \\ \hline
karateclub\_EdMot~\citep{li2019edmot}                       & N                          & Y                          & N                            \\ \hline
karateclub\_EgoNetSplitter~\citep{epasto2017ego}              & N                          & Y                          & Y                            \\ \hline
karateclub\_NNSED~\citep{sun2017non}                       & N                          & Y                          & N                            \\ \hline
karateclub\_SCD~\citep{prat2014high}                         & N                          & N                          & N                            \\ \hline
karateclub\_SymmNMF~\citep{kuang2012symmetric}                     & N                          & Y                          & N                            \\ \hline
mcl\_MCL~\citep{van2000graph}                                & N                          & Y                          & N                            \\ \hline
snap\_Clauset\_Newman\_Moore~\citep{Clauset2004}            & N                          & N                          & N                            \\ \hline
snap\_Girvan\_Newman~\citep{Girvan2002}                    & N                          & N                          & N                            \\ \hline
alg\_Paris~\citep{Bonald2018}                              & N                          & Y                          & N                            \\ \hline
\end{longtable}%
\end{center}

\begin{center}

\begin{longtable}{lcccc}
\caption{Runtime Benchmark Ranks}
\label{tbl:graph_runtime}\\
\toprule

\hline 
\textbf{Algorithm}                      & \textbf{RAND} & \textbf{SIMPLE} & \textbf{LFR} & \textbf{Median} \\
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\

\hline 
\textbf{Algorithm}                      & \textbf{RAND} & \textbf{SIMPLE} & \textbf{LFR} & \textbf{Median} \\
\endhead

\hline \multicolumn{5}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

 \hline
scan\_ppScanSSE                         & 1                  & 1                    & 8                 & 1                    \\ \hline
scan\_ppScan                            & 2                  & 2                    & 9                 & 2                    \\ \hline
networkit\_PLP                          & 3                  & 4                    & 3                 & 3                    \\ \hline
igraph\_community\_label\_propagation   & 12                 & 3                    & 2                 & 3                    \\ \hline
alg\_streamcom                          & 4                  & 5                    & 5                 & 5                    \\ \hline
networkit\_LPDegreeOrdered              & 69                 & 6                    & 4                 & 6                    \\ \hline
scan\_pScan                             & 5                  & 7                    & 28                & 7                    \\ \hline
igraph\_community\_multilevel           & 41                 & 8                    & 7                 & 8                    \\ \hline
scan\_Scanpp                            & 8                  & 9                    & 10                & 9                    \\ \hline
dct\_seq\_louvain                       & 23                 & 10                   & 6                 & 10                   \\ \hline
scan\_AnyScan\_pScan                    & 10                 & 11                   & 26                & 11                   \\ \hline
alg\_pg\_label\_propagation             & 15                 & 12                   & 11                & 12                   \\ \hline
scan\_AnyScan\_anyScanParl              & 11                 & 13                   & 37                & 13                   \\ \hline
cdc\_MSCD\_RB                           & 36                 & 14                   & 14                & 14                   \\ \hline
scan\_AnyScan\_anyScan                  & 7                  & 16                   & 38                & 15                   \\ \hline
cdc\_MSCD\_RN                           & 17                 & 17                   & 34                & 16                   \\ \hline
alg\_lso\_cluster                       & 25                 & 18                   & 12                & 17                   \\ \hline
networkit\_PLM                          & 18                 & 62                   & 1                 & 17                   \\ \hline
dct\_dlslm\_with\_seq                   & 22                 & 19                   & 18                & 19                   \\ \hline
dct\_dlslm\_no\_contraction             & 20                 & 20                   & 17                & 20                   \\ \hline
dct\_dlslm\_map\_eq                     & 29                 & 23                   & 16                & 21                   \\ \hline
cdc\_TopGC                              & 21                 & 27                   & 23                & 21                   \\ \hline
oslom\_louvain\_method                  & 31                 & 24                   & 20                & 23                   \\ \hline
dct\_dlslm                              & 24                 & 21                   & 30                & 23                   \\ \hline
dct\_infomap                            & 43                 & 25                   & 22                & 25                   \\ \hline
scan\_AnyScan\_Scan                     & 9                  & 26                   & 40                & 26                   \\ \hline
dct\_dlplm                              & 26                 & 22                   & 29                & 26                   \\ \hline
cdc\_MSCD\_AFG                          & 34                 & 15                   & 27                & 28                   \\ \hline
alg\_RelaxMap                           & 33                 & 28                   & 19                & 29                   \\ \hline
oslom\_lpm                              & 28                 & 45                   & 13                & 29                   \\ \hline
oslom\_Infohiermap                      & 56                 & 29                   & 24                & 31                   \\ \hline
oslom\_copra                            & 35                 & 30                   & 31                & 32                   \\ \hline
cdc\_MSCD\_LFK2                         & 16                 & 31                   & 49                & 32                   \\ \hline
igraph\_community\_leading\_eigenvector & 32                 & 44                   & 15                & 34                   \\ \hline
igraph\_community\_infomap              & 66                 & 32                   & 33                & 35                   \\ \hline
oslom\_Infomap                          & 51                 & 34                   & 21                & 36                   \\ \hline
alg\_GossipMap                          & 75                 & 33                   & 35                & 37                   \\ \hline
cdc\_MSCD\_LFK                          & 38                 & 35                   & 51                & 38                   \\ \hline
mcl\_MCL                                & 54                 & 39                   & 36                & 39                   \\ \hline
cdc\_CliquePercolation                  & 13                 & 40                   & 60                & 40                   \\ \hline
alg\_Paris                              & 37                 & 41                   & 45                & 41                   \\ \hline
karateclub\_SymmNMF                     & 42                 & 36                   & 43                & 42                   \\ \hline
karateclub\_BigClam                     & 47                 & 37                   & 44                & 43                   \\ \hline
cdc\_MSCD\_HSLSW                        & 45                 & 43                   & 59                & 44                   \\ \hline
cgcc\_CGGC                              & 59                 & 46                   & 32                & 45                   \\ \hline
karateclub\_EgoNetSplitter              & 46                 & 48                   & 62                & 46                   \\ \hline
snap\_Clauset\_Newman\_Moore            & 64                 & 50                   & 25                & 47                   \\ \hline
cdc\_SVINET                             & 40                 & 51                   & 50                & 47                   \\ \hline
karateclub\_DANMF                       & 52                 & 55                   & 47                & 49                   \\ \hline
pycabem\_GANXiSw                        & 50                 & 52                   & 53                & 49                   \\ \hline
igraph\_community\_walktrap             & 58                 & 53                   & 52                & 51                   \\ \hline
karateclub\_SCD                         & 49                 & 54                   & 67                & 52                   \\ \hline
karateclub\_EdMot                       & 55                 & 38                   & 61                & 53                   \\ \hline
cdc\_MSCD\_SO                           & 65                 & 49                   & 55                & 53                   \\ \hline
cdc\_MOSES                              & 27                 & 56                   & 65                & 55                   \\ \hline
igraph\_community\_fastgreedy           & 48                 & 58                   & 56                & 55                   \\ \hline
pycabem\_HiReCS                         & 60                 & 42                   & 57                & 57                   \\ \hline
cdc\_clique\_modularity                 & 67                 & 57                   & 41                & 57                   \\ \hline
karateclub\_NNSED                       & 62                 & 47                   & 58                & 59                   \\ \hline
pycabem\_LabelRank                      & 57                 & 59                   & 64                & 60                   \\ \hline
oslom\_modopt                           & 71                 & 60                   & 54                & 61                   \\ \hline
sklearn\_AffinityPropagation            & 68                 & 61                   & 42                & 62                   \\ \hline
networkit\_CutClustering                & 61                 & 69                   & 46                & 62                   \\ \hline
cdc\_LinkCommunities                    & 30                 & 63                   & 70                & 64                   \\ \hline
igraph\_community\_spinglass            & 63                 & 65                   & 63                & 64                   \\ \hline
sklearn\_SpectralClustering             & 70                 & 64                   & 39                & 66                   \\ \hline
cdc\_DEMON                              & 44                 & 66                   & 69                & 67                   \\ \hline
cdc\_Connected\_Iterative\_Scan         & 53                 & 68                   & 66                & 67                   \\ \hline
oslom\_OSLOM                            & 73                 & 67                   & 68                & 69                   \\ \hline
cdc\_MSCD\_SOM                          & 72                 & 70                   & 48                & 70                   \\ \hline
cdc\_GCE                                & 14                 & 71                   & 72                & 71                   \\ \hline
cdc\_HDEMON                             & 39                 & 76                   & 71                & 71                   \\ \hline
cdc\_FastCpm                            & 19                 & 72                   & 73                & 73                   \\ \hline
cdc\_ParCPM                             & 6                  & 73                   & 77                & 74                   \\ \hline
igraph\_community\_edge\_betweenness    & 76                 & 74                   & 74                & 75                   \\ \hline
cdc\_EAGLE                              & 74                 & 75                   & 78                & 76                   \\ \hline
cdc\_CONGA                              & 78                 & 77                   & 75                & 77                   \\ \hline
snap\_Girvan\_Newman                    & 77                 & 78                   & 76                & 77                   \\ \hline
igraph\_community\_optimal\_modularity  & 79                 & 79                   & 79                & 79                   \\ \hline
\end{longtable}%
\end{center}

% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{center}
\begin{adjustwidth}{-2cm}{}
\small 
\begin{longtable} {|l|l|l|l|l|l|l|l|l|l|l|}

\caption{NMI ranks for LFR unweighted benchmark (full)}
\label{tbl:lfr_nmi_rank}\\

\hline 
\textbf{Algorithm}                             & \textbf{$\mu_{0.1}$} & \textbf{$\mu_{0.2}$} & \textbf{$\mu_{0.3}$} & \textbf{$\mu_{0.4}$} & \textbf{$\mu_{0.5}$} & \textbf{$\mu_{0.6}$} & \textbf{$\mu_{0.7}$} & \textbf{$\mu_{0.8}$} & \textbf{$\mu_{0.9}$} & \textbf{Median} \\
\endfirsthead
\multicolumn{11}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\

\hline 
\textbf{Algorithm}                             & \textbf{$\mu_{0.1}$} & \textbf{$\mu_{0.2}$} & \textbf{$\mu_{0.3}$} & \textbf{$\mu_{0.4}$} & \textbf{$\mu_{0.5}$} & \textbf{$\mu_{0.6}$} & \textbf{$\mu_{0.7}$} & \textbf{$\mu_{0.8}$} & \textbf{$\mu_{0.9}$} & \textbf{Median} \\
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

\hline
oslom\_OSLOM                            & 1                & 1                & 6                & 5                & 1                & 2                & 1                & 2                & 3                & 2               \\ \hline
igraph\_community\_spinglass            & 2                & 2                & 2                & 1                & 3                & 4                & 2                & 8                & 16               & 4               \\ \hline
dct\_dlplm                              & 1                & 1                & 1                & 3                & 4                & 5                & 5                & 13               & 16               & 5               \\ \hline
oslom\_modopt                           & 1                & 1                & 1                & 2                & 4                & 5                & 3                & 10               & 16               & 5               \\ \hline
igraph\_community\_walktrap             & 1                & 1                & 1                & 4                & 3                & 1                & 4                & 10               & 17               & 5               \\ \hline
igraph\_community\_leading\_eigenvector & 1                & 3                & 4                & 4                & 10               & 8                & 6                & 6                & 13               & 6               \\ \hline
dct\_dlslm\_no\_contraction             & 1                & 1                & 3                & 8                & 5                & 6                & 8                & 11               & 14               & 6               \\ \hline
oslom\_louvain\_method                  & 1                & 1                & 3                & 7                & 4                & 6                & 5                & 12               & 16               & 6               \\ \hline
dct\_dlslm                              & 1                & 1                & 1                & 5                & 5                & 5                & 3                & 13               & 16               & 6               \\ \hline
dct\_seq\_louvain                       & 1                & 1                & 1                & 7                & 2                & 5                & 7                & 12               & 16               & 6               \\ \hline
dct\_dlslm\_with\_seq                   & 1                & 1                & 1                & 4                & 6                & 4                & 5                & 13               & 16               & 6               \\ \hline
networkit\_PLM                          & 1                & 1                & 1                & 4                & 7                & 5                & 7                & 13               & 16               & 6               \\ \hline
igraph\_community\_multilevel           & 1                & 1                & 1                & 8                & 3                & 4                & 7                & 13               & 16               & 6               \\ \hline
karateclub\_EgoNetSplitter              & 8                & 4                & 2                & 6                & 6                & 4                & 4                & 10               & 15               & 7               \\ \hline
alg\_lso\_cluster                       & 1                & 1                & 5                & 10               & 9                & 7                & 11               & 14               & 15               & 8               \\ \hline
igraph\_community\_fastgreedy           & 1                & 3                & 6                & 9                & 8                & 8                & 10               & 11               & 16               & 8               \\ \hline
snap\_Clauset\_Newman\_Moore            & 1                & 5                & 8                & 12               & 12               & 9                & 9                & 6                & 14               & 8               \\ \hline
oslom\_Infohiermap                      & 1                & 1                & 13               & 22               & 18               & 10               & 2                & 1                & 2                & 8               \\ \hline
karateclub\_DANMF                       & 13               & 13               & 9                & 13               & 15               & 12               & 4                & 1                & 1                & 9               \\ \hline
cgcc\_CGGC                              & 21               & 17               & 15               & 11               & 11               & 3                & 3                & 8                & 16               & 12              \\ \hline
scan\_AnyScan\_Scan                     & 5                & 7                & 11               & 19               & 22               & 18               & 22               & 4                & 4                & 12              \\ \hline
dct\_dlslm\_map\_eq                     & 1                & 1                & 7                & 11               & 14               & 16               & 24               & 18               & 17               & 12              \\ \hline
scan\_AnyScan\_pScan                    & 5                & 7                & 11               & 19               & 22               & 18               & 22               & 4                & 4                & 12              \\ \hline
karateclub\_SCD                         & 1                & 1                & 12               & 15               & 25               & 19               & 22               & 7                & 12               & 13              \\ \hline
scan\_AnyScan\_anyScan                  & 5                & 7                & 11               & 20               & 22               & 18               & 22               & 4                & 4                & 13              \\ \hline
cdc\_clique\_modularity                 & 8                & 9                & 10               & 16               & 16               & 13               & 12               & 13               & 16               & 13              \\ \hline
scan\_AnyScan\_anyScanParl              & 5                & 7                & 11               & 20               & 22               & 18               & 22               & 4                & 4                & 13              \\ \hline
sklearn\_SpectralClustering             & 15               & 17               & 17               & 14               & 13               & 11               & 9                & 10               & 16               & 14              \\ \hline
scan\_pScan                             & 8                & 8                & 14               & 22               & 23               & 21               & 22               & 5                & 6                & 14              \\ \hline
scan\_ppScan                            & 8                & 8                & 14               & 22               & 23               & 21               & 22               & 5                & 6                & 14              \\ \hline
scan\_ppScanSSE                         & 8                & 8                & 14               & 22               & 23               & 21               & 22               & 5                & 6                & 14              \\ \hline
cdc\_GCE                                & 1                & 1                & 1                & 17               & 24               & 27               & 24               & 18               & 17               & 14              \\ \hline
pycabem\_LabelRank                      & 11               & 12               & 16               & 19               & 18               & 15               & 16               & 9                & 11               & 14              \\ \hline
alg\_Paris                              & 9                & 12               & 18               & 18               & 20               & 17               & 13               & 10               & 15               & 15              \\ \hline
karateclub\_NNSED                       & 12               & 19               & 22               & 24               & 28               & 20               & 19               & 6                & 5                & 17              \\ \hline
alg\_streamcom                          & 22               & 23               & 28               & 23               & 21               & 14               & 9                & 3                & 8                & 17              \\ \hline
mcl\_MCL                                & 1                & 1                & 15               & 35               & 33               & 27               & 24               & 18               & 2                & 17              \\ \hline
cdc\_MOSES                              & 14               & 18               & 19               & 21               & 17               & 16               & 14               & 14               & 16               & 17              \\ \hline
karateclub\_EdMot                       & 10               & 19               & 21               & 26               & 19               & 22               & 19               & 13               & 13               & 18              \\ \hline
dct\_infomap                            & 1                & 1                & 19               & 35               & 33               & 27               & 24               & 18               & 17               & 19              \\ \hline
cdc\_HDEMON                             & 25               & 25               & 30               & 25               & 23               & 16               & 12               & 5                & 7                & 19              \\ \hline
cdc\_Connected\_Iterative\_Scan         & 3                & 16               & 22               & 23               & 24               & 25               & 24               & 18               & 17               & 19              \\ \hline
sklearn\_AffinityPropagation            & 18               & 20               & 27               & 27               & 26               & 22               & 19               & 14               & 11               & 20              \\ \hline
oslom\_lpm                              & 1                & 11               & 20               & 25               & 33               & 27               & 24               & 18               & 17               & 20              \\ \hline
igraph\_community\_label\_propagation   & 6                & 6                & 24               & 29               & 33               & 27               & 24               & 18               & 17               & 20              \\ \hline
networkit\_LPDegreeOrdered              & 4                & 14               & 26               & 30               & 33               & 27               & 24               & 18               & 17               & 21              \\ \hline
pycabem\_GANXiSw                        & 6                & 15               & 22               & 25               & 33               & 27               & 24               & 18               & 17               & 21              \\ \hline
oslom\_copra                            & 1                & 16               & 30               & 35               & 33               & 27               & 24               & 18               & 7                & 21              \\ \hline
cdc\_CONGA                              & 24               & 24               & 25               & 28               & 25               & 22               & 18               & 15               & 13               & 22              \\ \hline
alg\_pg\_label\_propagation             & 7                & 13               & 23               & 35               & 33               & 27               & 24               & 18               & 17               & 22              \\ \hline
cdc\_ParCPM                             & 20               & 23               & 28               & 31               & 22               & 24               & 17               & 14               & 17               & 22              \\ \hline
igraph\_community\_infomap              & 1                & 10               & 29               & 35               & 33               & 27               & 24               & 18               & 17               & 22              \\ \hline
cdc\_SVINET                             & 16               & 22               & 30               & 27               & 30               & 22               & 18               & 17               & 16               & 22              \\ \hline
karateclub\_SymmNMF                     & 23               & 26               & 32               & 31               & 29               & 22               & 16               & 10               & 9                & 22              \\ \hline
cdc\_MSCD\_RN                           & 28               & 28               & 33               & 29               & 27               & 19               & 15               & 8                & 10               & 22              \\ \hline
cdc\_TopGC                              & 26               & 27               & 31               & 32               & 28               & 23               & 19               & 13               & 14               & 24              \\ \hline
networkit\_PLP                          & 19               & 21               & 34               & 35               & 33               & 27               & 24               & 18               & 17               & 25              \\ \hline
pycabem\_HiReCS                         & 29               & 30               & 35               & 33               & 31               & 26               & 22               & 16               & 15               & 26              \\ \hline
cdc\_MSCD\_SO                           & 30               & 30               & 35               & 34               & 31               & 26               & 21               & 16               & 15               & 26              \\ \hline
cdc\_MSCD\_AFG                          & 30               & 30               & 35               & 33               & 31               & 25               & 21               & 16               & 15               & 26              \\ \hline
cdc\_MSCD\_SOM                          & 30               & 30               & 35               & 33               & 31               & 26               & 22               & 16               & 15               & 26              \\ \hline
cdc\_MSCD\_LFK2                         & 29               & 29               & 35               & 33               & 31               & 26               & 23               & 16               & 16               & 26              \\ \hline
cdc\_MSCD\_RB                           & 30               & 30               & 35               & 33               & 31               & 24               & 20               & 14               & 14               & 26              \\ \hline
cdc\_MSCD\_LFK                          & 30               & 30               & 35               & 34               & 32               & 26               & 23               & 17               & 16               & 27              \\ \hline
alg\_RelaxMap                           & 17               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 27              \\ \hline
cdc\_MSCD\_HSLSW                        & 30               & 30               & 35               & 34               & 32               & 26               & 23               & 17               & 16               & 27              \\ \hline
alg\_GossipMap                          & 25               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
karateclub\_BigClam                     & 32               & 31               & 36               & 34               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
cdc\_DEMON                              & 32               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
scan\_Scanpp                            & 32               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
cdc\_CliquePercolation                  & 32               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
cdc\_LinkCommunities                    & 32               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
oslom\_Infomap                          & 27               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
networkit\_CutClustering                & 32               & 32               & 37               & 35               & 33               & 27               & 24               & 18               & 17               & 28              \\ \hline
cdc\_FastCpm                            & 32               &               & 37               & 35               & 33               & 27               & 23               & 18               & 16               & 28              \\ \hline
\end{longtable}%
\end{adjustwidth}
\end{center}

% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{center}
\begin{adjustwidth}{-2cm}{}
\small 
\begin{longtable}{|l|l|l|l|l|l|l|l|l|}

\caption{NMI ranks by cluster size for SIMPLE benchmark}
\label{tbl:simple_cz_nmi_rank}\\

\hline 
\textbf{Algorithm}                                            & \textbf{cz004} & \textbf{cz008} & \textbf{cz016} & \textbf{cz032} & \textbf{cz064} & \textbf{cz128} & \textbf{cz256} & \textbf{Mean} \\ \hline
\endfirsthead
\multicolumn{9}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\

\hline 
\textbf{Algorithm}                                        & \textbf{cz004} & \textbf{cz008} & \textbf{cz016} & \textbf{cz032} & \textbf{cz064} & \textbf{cz128} & \textbf{cz256} & \textbf{Mean} \\ \hline

\endhead

\hline \multicolumn{9}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

\hline
oslom\_OSLOM                            & 1              & 2              & 1              & 1              & 1              & 2              & 1              & 1             \\ \hline
oslom\_Infohiermap                      & 1              & 3              & 1              & 1              & 1              & 3              & 2              & 2             \\ \hline
alg\_Paris                              & 4              & 7              & 9              & 5              & 3              & 2              & 1              & 4             \\ \hline
dct\_dlplm                              & 13             & 9              & 2              & 1              & 1              & 1              & 1              & 4             \\ \hline
dct\_dlslm\_with\_seq                   & 15             & 16             & 2              & 1              & 1              & 1              & 1              & 5             \\ \hline
karateclub\_EdMot                       & 14             & 14             & 2              & 1              & 1              & 1              & 1              & 5             \\ \hline
dct\_seq\_louvain                       & 13             & 14             & 2              & 1              & 1              & 1              & 1              & 5             \\ \hline
dct\_dlslm                              & 13             & 15             & 2              & 1              & 1              & 1              & 1              & 5             \\ \hline
igraph\_community\_walktrap             & 19             & 11             & 1              & 1              & 1              & 1              & 1              & 5             \\ \hline
dct\_dlslm\_no\_contraction             & 10             & 12             & 2              & 2              & 3              & 4              & 3              & 5             \\ \hline
oslom\_louvain\_method                  & 12             & 8              & 2              & 2              & 3              & 3              & 3              & 5             \\ \hline
networkit\_PLM                          & 16             & 18             & 4              & 1              & 1              & 1              & 1              & 6             \\ \hline
cdc\_MSCD\_RB                           & 8              & 11             & 5              & 5              & 4              & 3              & 3              & 6             \\ \hline
igraph\_community\_multilevel           & 15             & 18             & 4              & 1              & 1              & 1              & 1              & 6             \\ \hline
cdc\_MOSES                              & 28             & 1              & 1              & 2              & 2              & 5              & 9              & 7             \\ \hline
cdc\_MSCD\_AFG                          & 12             & 17             & 5              & 5              & 4              & 3              & 3              & 7             \\ \hline
cdc\_MSCD\_SO                           & 13             & 15             & 5              & 5              & 4              & 3              & 3              & 7             \\ \hline
cdc\_MSCD\_SOM                          & 15             & 13             & 5              & 5              & 4              & 3              & 3              & 7             \\ \hline
oslom\_modopt                           & 21             & 27             & 2              & 2              & 2              & 1              & 1              & 8             \\ \hline
cdc\_GCE                                & 29             & 4              & 1              & 1              & 5              & 7              & 7              & 8             \\ \hline
mcl\_MCL                                & 7              & 10             & 7              & 4              & 5              & 8              & 12             & 8             \\ \hline
pycabem\_LabelRank                      & 1              & 8              & 14             & 2              & 4              & 10             & 19             & 8             \\ \hline
igraph\_community\_spinglass            & 18             & 22             & 13             & 6              & 2              & 1              & 1              & 9             \\ \hline
cgcc\_CGGC                              & 22             & 21             & 1              & 2              & 3              & 5              & 13             & 10            \\ \hline
igraph\_community\_infomap              & 29             & 32             & 5              & 1              & 1              & 1              & 1              & 10            \\ \hline
cdc\_Connected\_Iterative\_Scan         & 29             & 24             & 10             & 1              & 2              & 3              & 3              & 10            \\ \hline
karateclub\_SCD                         & 29             & 19             & 2              & 3              & 5              & 7              & 8              & 10            \\ \hline
oslom\_lpm                              & 29             & 34             & 6              & 1              & 1              & 1              & 1              & 10            \\ \hline
alg\_RelaxMap                           & 27             & 23             & 8              & 3              & 3              & 4              & 4              & 10            \\ \hline
cdc\_MSCD\_HSLSW                        & 29             & 16             & 5              & 5              & 5              & 4              & 3              & 10            \\ \hline
dct\_infomap                            & 29             & 33             & 5              & 1              & 1              & 1              & 1              & 10            \\ \hline
dct\_dlslm\_map\_eq                     & 29             & 33             & 2              & 1              & 1              & 1              & 1              & 10            \\ \hline
alg\_GossipMap                          & 29             & 23             & 3              & 3              & 3              & 4              & 5              & 10            \\ \hline
cdc\_MSCD\_RN                           & 3              & 5              & 9              & 12             & 9              & 13             & 19             & 10            \\ \hline
cdc\_MSCD\_LFK                          & 29             & 28             & 5              & 5              & 4              & 4              & 3              & 11            \\ \hline
oslom\_Infomap                          & 29             & 25             & 6              & 3              & 3              & 4              & 4              & 11            \\ \hline
cdc\_clique\_modularity                 & 18             & 24             & 19             & 14             & 8              & 1              & 3              & 12            \\ \hline
oslom\_copra                            & 29             & 39             & 12             & 1              & 1              & 1              & 1              & 12            \\ \hline
igraph\_community\_label\_propagation   & 29             & 38             & 11             & 1              & 1              & 1              & 1              & 12            \\ \hline
alg\_lso\_cluster                       & 12             & 32             & 20             & 11             & 4              & 1              & 1              & 12            \\ \hline
pycabem\_HiReCS                         & 19             & 26             & 15             & 7              & 5              & 9              & 11             & 13            \\ \hline
igraph\_community\_fastgreedy           & 24             & 35             & 22             & 10             & 1              & 1              & 1              & 13            \\ \hline
cdc\_MSCD\_LFK2                         & 29             & 31             & 10             & 6              & 6              & 6              & 6              & 13            \\ \hline
networkit\_LPDegreeOrdered              & 29             & 43             & 21             & 4              & 1              & 1              & 1              & 14            \\ \hline
snap\_Clauset\_Newman\_Moore            & 25             & 36             & 23             & 10             & 1              & 1              & 1              & 14            \\ \hline
cdc\_DEMON                              & 9              & 20             & 21             & 15             & 10             & 11             & 13             & 14            \\ \hline
karateclub\_EgoNetSplitter              & 5              & 16             & 17             & 17             & 18             & 15             & 17             & 15            \\ \hline
alg\_streamcom                          & 2              & 6              & 18             & 18             & 23             & 21             & 24             & 16            \\ \hline
networkit\_CutClustering                & 7              & 10             & 16             & 19             & 20             & 19             & 20             & 16            \\ \hline
pycabem\_GANXiSw                        & 29             & 43             & 26             & 6              & 3              & 2              & 1              & 16            \\ \hline
igraph\_community\_leading\_eigenvector & 23             & 37             & 25             & 13             & 7              & 3              & 1              & 16            \\ \hline
alg\_pg\_label\_propagation             & 29             & 43             & 31             & 9              & 4              & 1              & 1              & 17            \\ \hline
sklearn\_SpectralClustering             & 17             & 33             & 27             & 22             & 12             & 1              & 14             & 18            \\ \hline
cdc\_ParCPM                             & 29             & 27             & 18             & 8              & 11             & 12             & 18             & 18            \\ \hline
cdc\_CliquePercolation                  & 11             & 30             & 24             & 20             & 19             & 14             & 16             & 19            \\ \hline
karateclub\_DANMF                       & 20             & 37             & 33             & 25             & 17             & 1              & 10             & 20            \\ \hline
karateclub\_SymmNMF                     & 6              & 28             & 29             & 21             & 13             & 17             & 23             & 20            \\ \hline
karateclub\_NNSED                       & 9              & 29             & 29             & 23             & 22             & 20             & 22             & 22            \\ \hline
scan\_AnyScan\_anyScan                  & 29             & 43             & 28             & 14             & 14             & 18             & 21             & 24            \\ \hline
cdc\_SVINET                             & 26             & 40             & 32             & 24             & 21             & 12             & 12             & 24            \\ \hline
scan\_AnyScan\_pScan                    & 29             & 43             & 28             & 14             & 14             & 18             & 21             & 24            \\ \hline
scan\_AnyScan\_anyScanParl              & 29             & 43             & 28             & 14             & 14             & 18             & 21             & 24            \\ \hline
scan\_AnyScan\_Scan                     & 29             & 43             & 28             & 14             & 14             & 18             & 21             & 24            \\ \hline
scan\_ppScanSSE                         & 29             & 43             & 30             & 16             & 15             & 19             & 22             & 25            \\ \hline
scan\_ppScan                            & 29             & 43             & 30             & 16             & 16             & 19             & 22             & 25            \\ \hline
scan\_pScan                             & 29             & 43             & 30             & 16             & 15             & 19             & 22             & 25            \\ \hline
networkit\_PLP                          & 29             & 43             & 36             & 26             & 24             & 16             & 15             & 27            \\ \hline
cdc\_TopGC                              & 29             & 41             & 35             & 27             & 25             & 23             & 25             & 29            \\ \hline
sklearn\_AffinityPropagation            & 29             & 43             & 34             & 28             & 26             & 22             & 26             & 30            \\ \hline
karateclub\_BigClam                     & 29             & 42             & 37             & 29             & 28             & 25             & 27             & 31            \\ \hline
cdc\_LinkCommunities                    & 29             & 43             & 38             & 30             & 27             & 24             & 23             & 31            \\ \hline
scan\_Scanpp                            & 29             & 43             & 38             & 30             & 29             & 25             & 27             & 32            \\ \hline

\end{longtable}%
\end{adjustwidth}
\end{center}

% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{center}
\begin{adjustwidth}{-4cm}{}
\small
\begin{longtable}{|l|c|c|c|c|c|c|c|}

\caption{NMI ranks by $\gamma$ for SIMPLE benchmark}
\label{tbl:simple_gamma_nmi_rank}\\

\hline 
\textbf{Algorithm}                      & \textbf{$\gamma$(0.0-0.2)} & \textbf{$\gamma$(0.2-0.4)} & \textbf{$\gamma$(0.4-0.6)} &  \textbf{$\gamma$(0.6-0.8)} & \textbf{$\gamma$(0.8-1.0)} & \textbf{Mean}\\
\hline
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\

\hline 
\textbf{Algorithm}                      & \textbf{$\gamma$(0.0-0.2)} & \textbf{$\gamma$(0.2-0.4)} & \textbf{$\gamma$(0.4-0.6)} &  \textbf{$\gamma$(0.6-0.8)} & \textbf{$\gamma$(0.8-1.0)} & \textbf{Mean}\\
 \hline

\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

\hline
oslom\_OSLOM                            & 1                               & 2                               & 1                               & 1                               & 1                               & 1    \\ \hline
igraph\_community\_walktrap             & 1                               & 1                               & 2                               & 3                               & 3                               & 2    \\ \hline
dct\_dlplm                              & 1                               & 1                               & 2                               & 3                               & 2                               & 2    \\ \hline
karateclub\_EdMot                       & 1                               & 1                               & 2                               & 3                               & 4                               & 2    \\ \hline
dct\_seq\_louvain                       & 1                               & 1                               & 2                               & 3                               & 4                               & 2    \\ \hline
dct\_dlslm                              & 1                               & 1                               & 2                               & 3                               & 4                               & 2    \\ \hline
dct\_dlslm\_with\_seq                   & 1                               & 1                               & 2                               & 4                               & 4                               & 2    \\ \hline
oslom\_Infohiermap                      & 1                               & 2                               & 2                               & 2                               & 2                               & 2    \\ \hline
igraph\_community\_multilevel           & 1                               & 1                               & 3                               & 4                               & 5                               & 3    \\ \hline
networkit\_PLM                          & 1                               & 1                               & 3                               & 4                               & 5                               & 3    \\ \hline
dct\_dlslm\_map\_eq                     & 1                               & 2                               & 4                               & 5                               & 5                               & 3    \\ \hline
oslom\_modopt                           & 1                               & 3                               & 4                               & 4                               & 5                               & 3    \\ \hline
alg\_Paris                              & 1                               & 3                               & 4                               & 3                               & 6                               & 3    \\ \hline
dct\_infomap                            & 1                               & 3                               & 4                               & 5                               & 8                               & 4    \\ \hline
dct\_dlslm\_no\_contraction             & 1                               & 3                               & 6                               & 6                               & 6                               & 4    \\ \hline
oslom\_louvain\_method                  & 1                               & 2                               & 6                               & 5                               & 5                               & 4    \\ \hline
igraph\_community\_infomap              & 1                               & 2                               & 4                               & 5                               & 8                               & 4    \\ \hline
oslom\_lpm                              & 1                               & 3                               & 4                               & 6                               & 8                               & 4    \\ \hline
cdc\_MSCD\_AFG                          & 3                               & 4                               & 5                               & 6                               & 7                               & 5    \\ \hline
cdc\_MSCD\_RB                           & 3                               & 4                               & 5                               & 5                               & 6                               & 5    \\ \hline
igraph\_community\_spinglass            & 2                               & 4                               & 6                               & 6                               & 7                               & 5    \\ \hline
cdc\_MSCD\_HSLSW                        & 3                               & 4                               & 6                               & 6                               & 8                               & 5    \\ \hline
cdc\_MSCD\_SO                           & 3                               & 4                               & 5                               & 5                               & 6                               & 5    \\ \hline
oslom\_copra                            & 1                               & 4                               & 5                               & 6                               & 11                              & 5    \\ \hline
igraph\_community\_label\_propagation   & 1                               & 4                               & 4                               & 7                               & 8                               & 5    \\ \hline
cdc\_MSCD\_SOM                          & 3                               & 4                               & 5                               & 5                               & 6                               & 5    \\ \hline
cdc\_GCE                                & 1                               & 4                               & 11                              & 9                               & 6                               & 6    \\ \hline
alg\_GossipMap                          & 2                               & 4                               & 8                               & 8                               & 10                              & 6    \\ \hline
cdc\_Connected\_Iterative\_Scan         & 1                               & 3                               & 6                               & 8                               & 11                              & 6    \\ \hline
cdc\_MOSES                              & 1                               & 5                               & 9                               & 9                               & 8                               & 6    \\ \hline
alg\_RelaxMap                           & 2                               & 4                               & 7                               & 8                               & 11                              & 6    \\ \hline
oslom\_Infomap                          & 2                               & 4                               & 6                               & 7                               & 11                              & 6    \\ \hline
cdc\_MSCD\_LFK                          & 3                               & 4                               & 8                               & 8                               & 9                               & 6    \\ \hline
cgcc\_CGGC                              & 8                               & 7                               & 9                               & 9                               & 9                               & 8    \\ \hline
alg\_lso\_cluster                       & 1                               & 7                               & 10                              & 8                               & 14                              & 8    \\ \hline
karateclub\_SCD                         & 2                               & 6                               & 10                              & 10                              & 12                              & 8    \\ \hline
networkit\_LPDegreeOrdered              & 1                               & 6                               & 6                               & 11                              & 15                              & 8    \\ \hline
igraph\_community\_fastgreedy           & 1                               & 5                               & 10                              & 9                               & 14                              & 8    \\ \hline
snap\_Clauset\_Newman\_Moore            & 1                               & 5                               & 10                              & 10                              & 15                              & 8    \\ \hline
cdc\_MSCD\_LFK2                         & 3                               & 7                               & 11                              & 11                              & 12                              & 9    \\ \hline
pycabem\_GANXiSw                        & 1                               & 6                               & 11                              & 12                              & 17                              & 9    \\ \hline
mcl\_MCL                                & 3                               & 8                               & 11                              & 11                              & 16                              & 10   \\ \hline
cdc\_clique\_modularity                 & 5                               & 8                               & 12                              & 11                              & 13                              & 10   \\ \hline
alg\_pg\_label\_propagation             & 1                               & 7                               & 15                              & 13                              & 19                              & 11   \\ \hline
igraph\_community\_leading\_eigenvector & 3                               & 9                               & 14                              & 13                              & 18                              & 11   \\ \hline
pycabem\_HiReCS                         & 9                               & 10                              & 13                              & 13                              & 16                              & 12   \\ \hline
cdc\_DEMON                              & 2                               & 10                              & 17                              & 17                              & 25                              & 14   \\ \hline
pycabem\_LabelRank                      & 17                              & 11                              & 14                              & 13                              & 16                              & 14   \\ \hline
sklearn\_SpectralClustering             & 12                              & 14                              & 16                              & 14                              & 20                              & 15   \\ \hline
cdc\_MSCD\_RN                           & 13                              & 15                              & 17                              & 15                              & 22                              & 16   \\ \hline
karateclub\_DANMF                       & 11                              & 15                              & 18                              & 15                              & 23                              & 16   \\ \hline
karateclub\_EgoNetSplitter              & 10                              & 16                              & 19                              & 18                              & 24                              & 17   \\ \hline
cdc\_ParCPM                             & 18                              & 13                              & 17                              & 16                              & 21                              & 17   \\ \hline
cdc\_SVINET                             & 6                               & 15                              & 20                              & 21                              & 28                              & 18   \\ \hline
cdc\_CliquePercolation                  & 2                               & 12                              & 21                              & 24                              & 29                              & 18   \\ \hline
networkit\_CutClustering                & 4                               & 17                              & 26                              & 24                              & 29                              & 20   \\ \hline
scan\_AnyScan\_pScan                    & 14                              & 19                              & 24                              & 21                              & 30                              & 22   \\ \hline
scan\_AnyScan\_anyScan                  & 14                              & 19                              & 24                              & 21                              & 30                              & 22   \\ \hline
scan\_AnyScan\_Scan                     & 14                              & 19                              & 24                              & 21                              & 30                              & 22   \\ \hline
karateclub\_SymmNMF                     & 21                              & 19                              & 22                              & 19                              & 27                              & 22   \\ \hline
networkit\_PLP                          & 7                               & 18                              & 27                              & 25                              & 32                              & 22   \\ \hline
scan\_AnyScan\_anyScanParl              & 14                              & 19                              & 24                              & 21                              & 30                              & 22   \\ \hline
scan\_pScan                             & 15                              & 20                              & 25                              & 23                              & 31                              & 23   \\ \hline
scan\_ppScanSSE                         & 15                              & 20                              & 25                              & 23                              & 31                              & 23   \\ \hline
scan\_ppScan                            & 16                              & 21                              & 25                              & 23                              & 31                              & 23   \\ \hline
karateclub\_NNSED                       & 19                              & 22                              & 24                              & 22                              & 28                              & 23   \\ \hline
alg\_streamcom                          & 22                              & 23                              & 23                              & 20                              & 26                              & 23   \\ \hline
cdc\_TopGC                              & 23                              & 24                              & 28                              & 27                              & 33                              & 27   \\ \hline
sklearn\_AffinityPropagation            & 24                              & 25                              & 29                              & 26                              & 34                              & 28   \\ \hline
cdc\_LinkCommunities                    & 20                              & 26                              & 30                              & 28                              & 35                              & 28   \\ \hline
karateclub\_BigClam                     & 25                              & 27                              & 31                              & 29                              & 35                              & 29   \\ \hline
scan\_Scanpp                            & 26                              & 28                              & 32                              & 29                              & 36                              & 30   \\ \hline

\end{longtable}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|}
\hline
\textbf{Algorithm}                      & \textbf{$\mu$\_0.1} & \textbf{$\mu$\_0.2} & \textbf{$\mu$\_0.3} & \textbf{$\mu$\_0.4} & \textbf{$\mu$\_0.5} & \textbf{$\mu$\_0.6} & \textbf{$\mu$\_0.7} & \textbf{$\mu$\_0.8} & \textbf{$\mu$\_0.9} & \textbf{Mean} \\ 

\hline
igraph\_community\_walktrap             & 1                           & 1                           & 2                           & 3                           & 1                           & 1                           & 1                           & 3                           & 5                           & 2                            \\ \hline
oslom\_OSLOM                            & 3                           & 2                           & 4                           & 4                           & 7                           & 6                           & 1                           & 1                           & 2                           & 3                            \\ \hline
oslom\_modopt                           & 1                           & 1                           & 3                           & 3                           & 2                           & 4                           & 2                           & 8                           & 12                          & 4                            \\ \hline
dct\_dlplm                              & 1                           & 1                           & 1                           & 1                           & 3                           & 2                           & 6                           & 8                           & 13                          & 4                            \\ \hline
dct\_dlslm                              & 1                           & 1                           & 2                           & 1                           & 3                           & 5                           & 5                           & 9                           & 13                          & 4                            \\ \hline
dct\_seq\_louvain                       & 1                           & 1                           & 1                           & 2                           & 3                           & 2                           & 7                           & 9                           & 13                          & 4                            \\ \hline
igraph\_community\_leading\_eigenvector & 2                           & 1                           & 1                           & 5                           & 9                           & 7                           & 3                           & 8                           & 7                           & 5                            \\ \hline
igraph\_community\_spinglass            & 2                           & 1                           & 5                           & 3                           & 5                           & 7                           & 5                           & 8                           & 12                          & 5                            \\ \hline
karateclub\_EgoNetSplitter              & 4                           & 3                           & 3                           & 1                           & 3                           & 7                           & 7                           & 9                           & 12                          & 5                            \\ \hline
igraph\_community\_multilevel           & 1                           & 1                           & 6                           & 3                           & 3                           & 3                           & 4                           & 9                           & 12                          & 5                            \\ \hline
networkit\_PLM                          & 1                           & 1                           & 6                           & 3                           & 3                           & 3                           & 4                           & 9                           & 12                          & 5                            \\ \hline
alg\_lso\_cluster                       & 1                           & 1                           & 6                           & 3                           & 2                           & 5                           & 6                           & 7                           & 11                          & 5                            \\ \hline
karateclub\_EdMot                       & 1                           & 4                           & 6                           & 3                           & 2                           & 5                           & 4                           & 9                           & 12                          & 5                            \\ \hline
oslom\_Infohiermap                      & 1                           & 5                           & 8                           & 10                          & 12                          & 9                           & 1                           & 1                           & 2                           & 5                            \\ \hline
oslom\_louvain\_method                  & 1                           & 4                           & 6                           & 3                           & 4                           & 8                           & 6                           & 9                           & 11                          & 6                            \\ \hline
igraph\_community\_fastgreedy           & 5                           & 6                           & 7                           & 4                           & 6                           & 6                           & 6                           & 8                           & 12                          & 7                            \\ \hline
karateclub\_SymmNMF                     & 14                          & 9                           & 11                          & 7                           & 10                          & 12                          & 3                           & 2                           & 1                           & 8                            \\ \hline
sklearn\_SpectralClustering             & 12                          & 9                           & 9                           & 6                           & 8                           & 11                          & 9                           & 7                           & 12                          & 9                            \\ \hline
cdc\_MOSES                              & 11                          & 7                           & 10                          & 8                           & 11                          & 13                          & 11                          & 9                           & 13                          & 10                           \\ \hline
sklearn\_AffinityPropagation            & 19                          & 18                          & 14                          & 9                           & 13                          & 10                          & 8                           & 4                           & 3                           & 11                           \\ \hline
alg\_Paris                              & 16                          & 13                          & 13                          & 9                           & 14                          & 13                          & 10                          & 6                           & 9                           & 11                           \\ \hline
karateclub\_DANMF                       & 8                           & 12                          & 15                          & 11                          & 15                          & 15                          & 10                          & 7                           & 8                           & 11                           \\ \hline
karateclub\_NNSED                       & 13                          & 11                          & 16                          & 12                          & 17                          & 17                          & 13                          & 5                           & 4                           & 12                           \\ \hline
cdc\_Connected\_Iterative\_Scan         & 7                           & 8                           & 18                          & 16                          & 16                          & 19                          & 18                          & 11                          & 14                          & 14                           \\ \hline
mcl\_MCL                                & 1                           & 10                          & 12                          & 24                          & 25                          & 21                          & 18                          & 11                          & 5                           & 14                           \\ \hline
dct\_infomap                            & 1                           & 1                           & 14                          & 19                          & 25                          & 21                          & 18                          & 11                          & 14                          & 14                           \\ \hline
cdc\_CONGA                              & 18                          & 18                          & 19                          & 15                          & 17                          & 14                          & 12                          & 7                           & 11                          & 15                           \\ \hline
oslom\_lpm                              & 10                          & 15                          & 13                          & 12                          & 25                          & 21                          & 18                          & 11                          & 14                          & 15                           \\ \hline
networkit\_PLP                          & 9                           & 17                          & 14                          & 13                          & 25                          & 21                          & 18                          & 11                          & 14                          & 16                           \\ \hline
cdc\_SVINET                             & 12                          & 16                          & 19                          & 17                          & 20                          & 20                          & 16                          & 10                          & 14                          & 16                           \\ \hline
alg\_pg\_label\_propagation             & 15                          & 18                          & 17                          & 14                          & 19                          & 21                          & 18                          & 11                          & 14                          & 16                           \\ \hline
cdc\_TopGC                              & 21                          & 20                          & 20                          & 18                          & 18                          & 16                          & 14                          & 8                           & 10                          & 16                           \\ \hline
igraph\_community\_label\_propagation   & 17                          & 14                          & 21                          & 14                          & 25                          & 21                          & 18                          & 11                          & 14                          & 17                           \\ \hline
pycabem\_GANXiSw                        & 6                           & 19                          & 17                          & 20                          & 25                          & 21                          & 18                          & 11                          & 14                          & 17                           \\ \hline
igraph\_community\_infomap              & 1                           & 13                          & 22                          & 24                          & 25                          & 21                          & 18                          & 11                          & 14                          & 17                           \\ \hline
oslom\_copra                            & 20                          & 21                          & 22                          & 23                          & 21                          & 21                          & 18                          & 11                          & 6                           & 18                           \\ \hline
\end{tabular}
